Design and Experimental Evaluation of a Bluetooth 5.1 Antenna Array for Angle-of-Arrival Estimation

On the of the applications in the realm of the Internet-of-Things (IoT) is real-time localization of assets in specific application environments where satellite based global positioning is unviable. Numerous approaches for localization relying on wireless sensor mesh systems have been evaluated, but the recent Bluetooth Low Energy (BLE) 5.1 direction finding features based on Angle-of-Arrival (AoA) promise a low-cost solution for this application. In this paper, we present an implementation of a BLE 5.1 based circular antenna array, and perform two experimental evaluations over the quality of the retrieved data sampled from the array. Specifically, we retrieve samples of the phase value of the Constant Tone Extension which enables the direction finding functionalities through calculation of phase differences between antenna pairs. We evaluate the quality of the sampled phase data in an anechoic chamber, and in a real-world environment using a setup composed of four BLE beacons.

==> tikz/anechoicChamber.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$,,, 
            $\Delta\theta 4$,,, 
            $\Delta\theta 7$,,,
            $\Delta\theta 10$,,, 
            $\Delta\theta 13$,,,
            $\Delta\theta 16$},
        xtick=data,
        %xticklabel style={rotate=45},
        %height=0.3\linewidth,
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Difference Index,
        ylabel=Phase Difference,
        legend columns = 3,
        legend style={
            fill=none, 
            draw=none, 
            %font=\small,
            at={(0.5,1.2)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.19cm}
        }]

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % plot first 3 lines of each color separately for proper legend colors
        \addplot[chart1]
        table [x=d, y=s1, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addlegendentry{AoA = 0º}
        
        \addplot[chart2]
        table [x=d, y=s1, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addlegendentry{AoA = 120º}
        
        \addplot[chart3]
        table [x=d, y=s1, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addlegendentry{AoA = 240º}
                        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot[chart1]
        table [x=d, y=s2, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s3, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s4, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s5, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s6, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s7, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s8, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s9, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s10, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s11, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s12, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s13, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s14, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s15, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s16, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s17, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s18, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s19, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s20, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s21, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s22, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s23, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s24, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s25, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s26, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s27, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s28, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s29, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s30, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s31, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s32, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s33, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s34, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s35, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s36, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s37, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s38, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s39, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s40, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s41, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s42, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s43, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s44, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s45, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s46, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s47, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s48, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s49, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s50, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s51, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s52, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s53, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s54, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s55, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s56, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s57, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s58, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s59, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s60, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s61, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s62, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s63, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s64, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s65, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s66, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s67, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s68, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s69, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s70, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s71, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s72, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s73, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s74, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s75, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s76, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s77, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s78, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s79, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s80, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s81, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s82, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s83, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s84, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s85, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s86, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s87, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s88, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s89, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s90, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s91, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s92, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s93, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s94, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s95, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s96, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s97, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s98, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s99, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s100, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s101, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s102, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s103, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s104, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s105, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s106, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s107, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s108, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s109, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s110, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s111, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s112, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s113, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s114, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s115, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s116, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s117, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s118, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s119, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s120, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        \addplot[chart1]
        table [x=d, y=s121, col sep=comma] {./data/16/p5_000_phaseDiffsInChamber.csv};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot[chart2]
        table [x=d, y=s2, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s3, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s4, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s5, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s6, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s7, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s8, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s9, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s10, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s11, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s12, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s13, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s14, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s15, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s16, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s17, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s18, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s19, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s20, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s21, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s22, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s23, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s24, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s25, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s26, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s27, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s28, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s29, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s30, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s31, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s32, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s33, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s34, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s35, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s36, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s37, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s38, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s39, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s40, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s41, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s42, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s43, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s44, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s45, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s46, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s47, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s48, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s49, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s50, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s51, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s52, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s53, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s54, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s55, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s56, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s57, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s58, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s59, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s60, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s61, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s62, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s63, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s64, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s65, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s66, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s67, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s68, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s69, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s70, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s71, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s72, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s73, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s74, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s75, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s76, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s77, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s78, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s79, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s80, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s81, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s82, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s83, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s84, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s85, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s86, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s87, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s88, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s89, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s90, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s91, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s92, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s93, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s94, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s95, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s96, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s97, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s98, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s99, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s100, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s101, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s102, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s103, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s104, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s105, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s106, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s107, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s108, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s109, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s110, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s111, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s112, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s113, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s114, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s115, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s116, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s117, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s118, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s119, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s120, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s121, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s122, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s123, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s124, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s125, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s126, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s127, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s128, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s129, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s130, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s131, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s132, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s133, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s134, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s135, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s136, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s137, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s138, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s139, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        \addplot[chart2]
        table [x=d, y=s140, col sep=comma] {./data/16/p5_120_phaseDiffsInChamber.csv};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \addplot[chart3]
        table [x=d, y=s2, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s3, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s4, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s5, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s6, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s7, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s8, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s9, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s10, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s11, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s12, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s13, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s14, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s15, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s16, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s17, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s18, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s19, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s20, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s21, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s22, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s23, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s24, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s25, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s26, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s27, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s28, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s29, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s30, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s31, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s32, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s33, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s34, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s35, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s36, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s37, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s38, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s39, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s40, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s41, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s42, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s43, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s44, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s45, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s46, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s47, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s48, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s49, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s50, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s51, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s52, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s53, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s54, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s55, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s56, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s57, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s58, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s59, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s60, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s61, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s62, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s63, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s64, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s65, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s66, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s67, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s68, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s69, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s70, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s71, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s72, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s73, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s74, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s75, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s76, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s77, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s78, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s79, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s80, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s81, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s82, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s83, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s84, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s85, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s86, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s87, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s88, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s89, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s90, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s91, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s92, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s93, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s94, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s95, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s96, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s97, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s98, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s99, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s100, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};
        \addplot[chart3]
        table [x=d, y=s101, col sep=comma] {./data/16/p5_240_phaseDiffsInChamber.csv};

        \end{axis}
        \end{tikzpicture}
\caption{Superposition of phase difference profiles for 3 incident angles, for a total of 100 packets retrieved in anechoic chamber, per angle. A consistent profile is observed, using the calculation methods explained.}
\label{fig:chamberresults}
\end{figure}

==> tikz/avgAllboards_at_best_positions.tex <==
% 
\noindent\begin{figure*}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xtick=data,
        %xticklabel style={rotate=45},
        %height=0.3\linewidth,
        height=0.25\linewidth,
        width=1.0\textwidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Difference Index,
        ylabel=Phase Difference (Normalized),
        legend columns = 4,
        legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.24,1.15)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.19cm}
        }]
        
        %
        \addplot[chart1, very thick]
        table [x=d, y=board1, col sep=comma] {./data/allPacketsAvg_perBoard_atClosestPosition.csv};
        \addlegendentry{Board 1}
        
        \addplot[chart2, very thick]
        table [x=d, y=board2, col sep=comma] {./data/allPacketsAvg_perBoard_atClosestPosition.csv};
        \addlegendentry{Board 2}
        
        \addplot[chart4, very thick]
        table [x=d, y=board4, col sep=comma] {./data/allPacketsAvg_perBoard_atClosestPosition.csv};
        \addlegendentry{Board 4}        
        
        \addplot[chart3, very thick]
        table [x=d, y=board5, col sep=comma] {./data/allPacketsAvg_perBoard_atClosestPosition.csv};
        \addlegendentry{Board 5}
        
        \end{axis}
        \end{tikzpicture}
\caption{Average of all phase difference profiles, per transmitter; for each transmitter, we placed the receiver at the closest position in the map's grid.} % explain why normalized
\label{fig:bestPositions}
\end{figure*}

==> tikz/fieldTestCenter_board1.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$,,, 
            $\Delta\theta 4$,,, 
            $\Delta\theta 7$,,,
            $\Delta\theta 10$,,, 
            $\Delta\theta 13$,,,
            $\Delta\theta 16$},
        xtick=data,
        %xticklabel style={rotate=45},
        %height=0.3\linewidth,
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Difference Index,
        ylabel=Phase Difference,
        legend pos = south east]
        
        %
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s1, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s2, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s3, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv}; 
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s4, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv}; 
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s5, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv}; 
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s6, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s7, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s8, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s9, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s10, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s11, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s12, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s13, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s14, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s15, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s16, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s17, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s18, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s19, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s20, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s21, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s22, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s23, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s24, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s25, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s26, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s27, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s28, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s29, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s30, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        \addplot[gray, only marks, mark size = 1]
        table [x=d, y=s31, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        
        \addplot[black, thick] 
        table [x=d, y=mean, col sep=comma] {./data/16/board1_x2y2_allpacketsAndMean_16.csv};
        %\addlegendentry{Average of all phase difference profiles}
        
      %  \addplot[chart2, mark=x] 
      %  table [x=pair, y=A75, col sep=comma] {./data/16/theory1_16.csv};
        
        %
        %\addlegendentry{AoA = 0º}
        %\addlegendentry{AoA = 75º}
        \end{axis}
        \end{tikzpicture}
\caption{Superposition of all computed phase differences (in light gray) for all received packets sent by board \#1, captured by the receiver at the center of the test area (x=2, y=2). The average of all profiles is shown in black. Despite the variation between packets, the sinusoidal behaviour of the phase difference profile is observable.}
\label{fig:fieldTestCenterBoard1}
% TODO: add figure from lmp code which shows how it looks with only the non reflected components

% Superposition of all computed phase differences (in light gray), however, this time we consider only the packets which, through the histogram analysis, are revealed to represent the desired (primary) packet, i.e., without any reflections or interferences from other transmissions

\end{figure}

==> tikz/fieldTestCenter_board2.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$,,, 
            $\Delta\theta 4$,,, 
            $\Delta\theta 7$,,,
            $\Delta\theta 10$,,, 
            $\Delta\theta 13$,,,
            $\Delta\theta 16$},
        xtick=data,
        %xticklabel style={rotate=45},
        %height=0.3\linewidth,
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Difference Index,
        ylabel=Phase Difference,
        legend columns = 1,
        legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.45,1.4)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.1cm}
        }]
        
        \addplot[black, thick] 
        table [x=d, y=mean, col sep=comma] {./data/16/alldata_x2y2_board2_16.csv};
        \addlegendentry{Mean phase differences for all packets}
        
        \addplot[red, very thick] 
        table [x=d, y=filtered, col sep=comma] {./data/16/alldata_x2y2_board2_16.csv};
        \addlegendentry{Mean phase differences for packets post-filtering}

        %
        \foreach \yindex in {2,...,169}
           \addplot[gray, only marks, mark size = 0.8]
            table [x=d, y index = \yindex, col sep=comma] {./data/16/alldata_x2y2_board2_16.csv};

        \end{axis}
        \end{tikzpicture}
\caption{Superposition of all computed phase differences (in light gray) for all received packets sent by board \#2 (\nota{a total of 170}) at the center of the test area (x=2, y=2). The average of all profiles is shown in black. Despite the variation between packets, the sinusoidal behaviour of the phase difference profile is observable. \nota{However, taking only the most frequently ocurring value for each $\Delta\theta$, a much clearer profile is achievable, shown in red.}}
\label{fig:fieldTestCenterBoard2}
% TODO: add figure from lmp code which shows how it looks with only the non reflected components

% Superposition of all computed phase differences (in light gray), however, this time we consider only the packets which, through the histogram analysis, are revealed to represent the desired (primary) packet, i.e., without any reflections or interferences from other transmissions

\end{figure}

==> tikz/filteredPacketsAtCenter.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$,,, 
            $\Delta\theta 4$,,, 
            $\Delta\theta 7$,,,
            $\Delta\theta 10$,,, 
            $\Delta\theta 13$,,,
            $\Delta\theta 16$},
        xtick=data,
        %xticklabel style={rotate=45},
        %height=0.3\linewidth,
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Difference Index,
        ylabel=Phase Differences,
        legend columns = 4,
        legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.38,1.4)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.1cm}
        }]
        
        %
        \addplot[chart1, dotted, very thick]
        table [x=d, y=b1, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2.csv};
        \addlegendentry{b1}
        
        \addplot[chart2, dotted, very thick]
        table [x=d, y=b2, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2.csv};
        \addlegendentry{b2}
        
        \addplot[chart4, dotted, very thick]
        table [x=d, y=b4, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2.csv};
        \addlegendentry{b4}
        
        \addplot[chart3, dotted, very thick]
        table [x=d, y=b5, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2.csv};
        \addlegendentry{b5}
        
        % add the sine fit as a thick wave over the dotted waves!
        \addplot[chart1, thick]
        table [x=d, y=b1, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2_sineFits.csv};
        \addlegendentry{b1 Fit}
        
        \addplot[chart2, thick]
        table [x=d, y=b2, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2_sineFits.csv};
        \addlegendentry{b2 Fit}
        
        \addplot[chart4, thick]
        table [x=d, y=b4, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2_sineFits.csv};
        \addlegendentry{b4 Fit}
        
        \addplot[chart3, thick]
        table [x=d, y=b5, col sep=comma]
        {./data/16/filered_board_packets_mean_at_x2y2_sineFits.csv};
        \addlegendentry{b5 Fit}
        
        \end{axis}
        \end{tikzpicture}
\caption{\nota{Phase difference profiles between the receiver, place at the center of the test area, and all beacons. In dotted lines we show the phase differences after histogram based filtering, and in solid lines a sinusoidal fit. The four waves display phase differences of \SI{90}{\degree}, e.g., between \emph{b1}  and \emph{b4}, which is the expected behaviour given the physical disposition of the boards}}
\label{fig:centerfiltered}
\end{figure}

==> tikz/histogram.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[
            ybar,
            ymin = 0,
            ymax = 80,
            xmin = -200,
            xmax = 200,
            height=0.5\linewidth,
            width=0.96\linewidth,
            grid = both,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            xlabel={Phase Difference Value},
            ylabel={Value Count},
            legend columns = 4,
            legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.2, 0.93)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.1cm}
        }]
        \addplot table [x=value, y=count, col sep=comma]{./data/testbarDelta5.csv};
        \addlegendentry{$\Delta\theta5$}
        
        \addplot table [x=value, y=count, col sep=comma]{./data/testbarDelta8.csv};
        \addlegendentry{$\Delta\theta8$}
        
        \end{axis}
     \end{tikzpicture}
\caption{\nota{Two example histograms (for 16 bins) of the values of the measured phase differences for $\Delta\theta5$ and $\Delta\theta8$, demonstrating the more frequent occurrence of the phase difference values.}}
\label{fig:histogram}     
\end{figure}

==> tikz/theory1.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$, 
            $\Delta\theta 2$, 
            $\Delta\theta 3$, 
            $\Delta\theta 4$, 
            $\Delta\theta 5$, 
            $\Delta\theta 6$, 
            $\Delta\theta 7$, 
            $\Delta\theta 8$},
        xtick=data,
        %xticklabel style={rotate=45},
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Antenna Pair,
        ylabel=Phase Difference,
        legend columns = 2,
        legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.3,1.2)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.19cm}
        }]
        
        %
        \addplot[chart1, thick, mark=x] 
        table [x=pair, y=A0, col sep=comma] {./data/theory1.csv};
        
        \addplot[chart2, thick, mark=x] 
        table [x=pair, y=A75, col sep=comma] {./data/theory1.csv};
        
        %
        \addlegendentry{AoA = 0º}
        \addlegendentry{AoA = 75º}
        \end{axis}
        \end{tikzpicture}
\caption{Profile of calculated phase difference values for all adjacent antenna pairs, as a function of two different AoAs, using phase sample data generated according to the mode (\nota{e.g., pair 1 is the difference between the phase value between A1 and A2 ($\Delta\theta 1$), at the same instant in time)}}
\label{fig:theory1}
\end{figure}

==> tikz/theory2.tex <==
% 
\noindent\begin{figure}%
    \centering%
        \begin{tikzpicture}%
        \begin{axis}[%
        xticklabels={
            $\Delta\theta 1$, 
            $\Delta\theta 2$, 
            $\Delta\theta 3$, 
            $\Delta\theta 4$, 
            $\Delta\theta 5$, 
            $\Delta\theta 6$, 
            $\Delta\theta 7$, 
            $\Delta\theta 8$},
        xtick=data,
        %xticklabel style={rotate=45},
        height=0.5\linewidth,
        width=1\linewidth,
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        xlabel=Antenna Pair,
        ylabel=Phase Difference,
        legend columns = 4,
        legend style={
            fill=none, 
            draw=none, 
          %  font=\small,
            at={(0.45,1.2)}, 
            anchor=north,
            /tikz/every even column/.append style={column sep=0.19cm}
        }]
        
        %
        \addplot[chart1, thick, mark=x] 
        table [x=d, y=e0, col sep=comma] {./data/effectOfNoise.csv};
        \addlegendentry{$\sigma$ = 0º}
        
        \addplot[chart2, mark=x] 
        table [x=d, y=e45, col sep=comma] {./data/effectOfNoise.csv};
        \addlegendentry{$\sigma$ = 45º}
        
        \addplot[chart3, mark=x] 
        table [x=d, y=e55, col sep=comma] {./data/effectOfNoise.csv};
        \addlegendentry{$\sigma$ = 55º}
        
        \addplot[chart4, mark=x] 
        table [x=d, y=e65, col sep=comma] {./data/effectOfNoise.csv};
        \addlegendentry{$\sigma$ = 65º}
        
        \end{axis}
        \end{tikzpicture}
\caption{Effect of guassian error with zero mean ($\mu = 0$) and for different standard deviations ($\sigma$)}
\label{fig:theory2}
\end{figure}
